High-Order Lie Derivatives from Taylor Series in the ADTAYL Package

High-order Lie derivatives are essential in nonlinear systems analysis. If done symbolically, their evaluation becomes increasingly expensive as the order increases. We present a compact and efficient numerical approach for computing Lie derivatives of scalar, vector, and covector fields using the MATLAB ADTAYL package. The method exploits a fact noted by R\"obenack: that these derivatives coincide, up to factorial scaling, with the Taylor coefficients of expressions built from a Taylor expansion about a trajectory point and, when required, the associated variational matrix. Computational results for a gantry crane model demonstrate orders of magnitude speedups over symbolic evaluation using the MATLAB Symbolic Math Toolbox.

==> cartpic.tex <==
% !TEX root =  EuroAD2025.tex

\begin{tikzpicture}[>=Stealth, line cap=round, line join=round, thick]

\coordinate (O) at (0,0);
\coordinate (Ox) at (6, 0);
\coordinate (Oy) at (0, -2.5);
\coordinate (CoM) at (2.5,0);
\coordinate (pend) at (4.5,-2.5);

\draw[->, thin] (O)+(-.5,0) -- (Ox) node[right] {$X$};
\draw[->, thin] (O) +(0,.5)-- (Oy) node[right] {$Y$};




\coordinate (g) at ($(Ox)+(.5,-1)$);
\draw[->] (g) -- ($(g)+(0,-.8)$) node[midway, right] {$G$};



\def\cartW{2}  
\def\cartH{1}  

% corners of cart rectangle, centered at CoM
\coordinate (CartSW) at ($(CoM)+(-0.5*\cartW,  0.5*\cartH)$); % top-left if y down
\coordinate (CartNE) at ($(CoM)+( 0.5*\cartW, -0.5*\cartH)$); % bottom-right
\draw[fill=gray!25] (CartSW) rectangle (CartNE);
\node[right] at ($(CoM)+(.2,0)$) {$M$};

\coordinate (u) at ($(O)+(.5,0.2)$);
\draw[->] (u) -- ($(CoM)+(-0.5*\cartW,  .2)$) node[midway, above] {$u$};

%% Mark the COM on the cart
\filldraw[black] (CoM) circle (1.5pt);
\draw (CoM) -- (pend);
\filldraw[fill=gray!65] (pend) circle (0.20);
\node[right] at ($(pend)+(0.30,0)$) {$m$};
\node[right] at ($(pend)+(-1,1.5)$) {$\ell$};

\draw[dashed] (CoM) -- ($(CoM |- pend)$) ;


\draw[->,thin] ($(O)+(0,-1.2)$) -- ($(CoM) +(0,-1.2)$) node[midway, above] {$z$};


\draw[thin] ($(CoM)+(0,-1.4)$)
  arc[start angle=-90, end angle=-60, radius=1.8];
\node at ($(CoM)+(0.6,-1.6)$) {$\phi$};
\end{tikzpicture}

